Frequency-explicit convergence analysis of a multiscale finite element method for highly heterogeneous scattering problems

We analyze the numerical approximation of time-harmonic scattering by highly heterogeneous penetrable obstacles. These problems are especially challenging in the high-frequency regime, where the size of the scatterer $L$ is much larger than the wavelength, i.e., the wavenumber $k$ is such that $kL \gg 1$. Here, we further consider the situation where the scatterer contains different materials, with a characteristic size $\varepsilon$ such that $k\varepsilon \ll 1$. We propose a high-order multiscale finite element method, and provide an error analysis that is explicit in both $k$ and $\varepsilon$. Crucially, our error estimates suggest that using a high-order method should reduce the computational cost for large frequencies, which is corroborated by numerical examples.

==> figures/figure_F1_N.tex <==
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xmode=log,
	ymode=log,
	xlabel={$N$},
	ymax=2,
	ymin=1.e-5
]

\plot[solid                      ,mark=square*,black         ] table[x=N,y=p1f] {figures/data/curve_1_0.200.txt};
\plot[solid                      ,mark=*      ,blue          ] table[x=N,y=p0f] {figures/data/curve_1_0.200.txt};
\plot[dashed,mark options={solid},mark=square ,red           ] table[x=N,y=p1c] {figures/data/curve_1_0.200.txt};
\plot[dashed,mark options={solid},mark=o      ,black!50!green] table[x=N,y=p0c] {figures/data/curve_1_0.200.txt};

\end{axis}
\end{tikzpicture}
\subcaption{$\eps = 0.200$}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xmode=log,
	ymode=log,
	xlabel={$N$},
	ymax=2,
	ymin=1.e-5
]

\plot[solid                      ,mark=square*,black         ] table[x=N,y=p1f] {figures/data/curve_1_0.100.txt};
\plot[solid                      ,mark=*      ,blue          ] table[x=N,y=p0f] {figures/data/curve_1_0.100.txt};
\plot[dashed,mark options={solid},mark=square ,red           ] table[x=N,y=p1c] {figures/data/curve_1_0.100.txt};
\plot[dashed,mark options={solid},mark=o      ,black!50!green] table[x=N,y=p0c] {figures/data/curve_1_0.100.txt};

\end{axis}
\end{tikzpicture}
\subcaption{$\eps = 0.100$}
\end{minipage}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xmode=log,
	ymode=log,
	xlabel={$N$},
	ymax=2,
	ymin=1.e-5
]

\plot[solid                      ,mark=square*,black         ] table[x=N,y=p1f] {figures/data/curve_1_0.050.txt};
\plot[solid                      ,mark=*      ,blue          ] table[x=N,y=p0f] {figures/data/curve_1_0.050.txt};
\plot[dashed,mark options={solid},mark=square ,red           ] table[x=N,y=p1c] {figures/data/curve_1_0.050.txt};
\plot[dashed,mark options={solid},mark=o      ,black!50!green] table[x=N,y=p0c] {figures/data/curve_1_0.050.txt};

\end{axis}
\end{tikzpicture}
\subcaption{$\eps = 0.050$}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xmode=log,
	ymode=log,
	xlabel={$N$},
	ymax=2,
	ymin=1.e-5
]

\plot[solid                      ,mark=square*,black         ] table[x=N,y=p1f] {figures/data/curve_1_0.020.txt};
\plot[solid                      ,mark=*      ,blue          ] table[x=N,y=p0f] {figures/data/curve_1_0.020.txt};
\plot[dashed,mark options={solid},mark=square ,red           ] table[x=N,y=p1c] {figures/data/curve_1_0.020.txt};
\plot[dashed,mark options={solid},mark=o      ,black!50!green] table[x=N,y=p0c] {figures/data/curve_1_0.020.txt};

\end{axis}
\end{tikzpicture}
\subcaption{$\eps = 0.020$}
\end{minipage}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xmode=log,
	ymode=log,
	xlabel={$N$},
	ymax=2,
	ymin=1.e-5
]

\plot[solid                      ,mark=square*,black         ] table[x=N,y=p1f] {figures/data/curve_1_0.010.txt};
\plot[solid                      ,mark=*      ,blue          ] table[x=N,y=p0f] {figures/data/curve_1_0.010.txt};
\plot[dashed,mark options={solid},mark=square ,red           ] table[x=N,y=p1c] {figures/data/curve_1_0.010.txt};
\plot[dashed,mark options={solid},mark=o      ,black!50!green] table[x=N,y=p0c] {figures/data/curve_1_0.010.txt};

\end{axis}
\end{tikzpicture}
\subcaption{$\eps = 0.010$}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xmode=log,
	ymode=log,
	xlabel={$N$},
	ymax=2,
	ymin=1.e-5
]

\plot[solid                      ,mark=square*,black         ] table[x=N,y=p1f] {figures/data/curve_1_0.005.txt};
\plot[solid                      ,mark=*      ,blue          ] table[x=N,y=p0f] {figures/data/curve_1_0.005.txt};
\plot[dashed,mark options={solid},mark=square ,red           ] table[x=N,y=p1c] {figures/data/curve_1_0.005.txt};
\plot[dashed,mark options={solid},mark=o      ,black!50!green] table[x=N,y=p0c] {figures/data/curve_1_0.005.txt};

\end{axis}
\end{tikzpicture}
\subcaption{$\eps = 0.005$}
\end{minipage}


==> figures/figure_F5_N.tex <==
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xmode=log,
	ymode=log,
	xlabel={$N$},
	ymax=2,
	ymin=1.e-5
]

\plot[solid                      ,mark=square*,black         ] table[x=N,y=p1f] {figures/data/curve_5_0.200.txt};
\plot[solid                      ,mark=*      ,blue          ] table[x=N,y=p0f] {figures/data/curve_5_0.200.txt};
\plot[dashed,mark options={solid},mark=square ,red           ] table[x=N,y=p1c] {figures/data/curve_5_0.200.txt};
\plot[dashed,mark options={solid},mark=o      ,black!50!green] table[x=N,y=p0c] {figures/data/curve_5_0.200.txt};

\end{axis}
\end{tikzpicture}
\subcaption{$\eps = 0.200$}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xmode=log,
	ymode=log,
	xlabel={$N$},
	ymax=2,
	ymin=1.e-5
]

\plot[solid                      ,mark=square*,black         ] table[x=N,y=p1f] {figures/data/curve_5_0.100.txt};
\plot[solid                      ,mark=*      ,blue          ] table[x=N,y=p0f] {figures/data/curve_5_0.100.txt};
\plot[dashed,mark options={solid},mark=square ,red           ] table[x=N,y=p1c] {figures/data/curve_5_0.100.txt};
\plot[dashed,mark options={solid},mark=o      ,black!50!green] table[x=N,y=p0c] {figures/data/curve_5_0.100.txt};

\end{axis}
\end{tikzpicture}
\subcaption{$\eps = 0.100$}
\end{minipage}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xmode=log,
	ymode=log,
	xlabel={$N$},
	ymax=2,
	ymin=1.e-5
]

\plot[solid                      ,mark=square*,black         ] table[x=N,y=p1f] {figures/data/curve_5_0.050.txt};
\plot[solid                      ,mark=*      ,blue          ] table[x=N,y=p0f] {figures/data/curve_5_0.050.txt};
\plot[dashed,mark options={solid},mark=square ,red           ] table[x=N,y=p1c] {figures/data/curve_5_0.050.txt};
\plot[dashed,mark options={solid},mark=o      ,black!50!green] table[x=N,y=p0c] {figures/data/curve_5_0.050.txt};

\end{axis}
\end{tikzpicture}
\subcaption{$\eps = 0.050$}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xmode=log,
	ymode=log,
	xlabel={$N$},
	ymax=2,
	ymin=1.e-5
]

\plot[solid                      ,mark=square*,black         ] table[x=N,y=p1f] {figures/data/curve_5_0.020.txt};
\plot[solid                      ,mark=*      ,blue          ] table[x=N,y=p0f] {figures/data/curve_5_0.020.txt};
\plot[dashed,mark options={solid},mark=square ,red           ] table[x=N,y=p1c] {figures/data/curve_5_0.020.txt};
\plot[dashed,mark options={solid},mark=o      ,black!50!green] table[x=N,y=p0c] {figures/data/curve_5_0.020.txt};

\end{axis}
\end{tikzpicture}
\subcaption{$\eps = 0.020$}
\end{minipage}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xmode=log,
	ymode=log,
	xlabel={$N$},
	ymax=2,
	ymin=1.e-5
]

\plot[solid                      ,mark=square*,black         ] table[x=N,y=p1f] {figures/data/curve_5_0.010.txt};
\plot[solid                      ,mark=*      ,blue          ] table[x=N,y=p0f] {figures/data/curve_5_0.010.txt};
\plot[dashed,mark options={solid},mark=square ,red           ] table[x=N,y=p1c] {figures/data/curve_5_0.010.txt};
\plot[dashed,mark options={solid},mark=o      ,black!50!green] table[x=N,y=p0c] {figures/data/curve_5_0.010.txt};

\end{axis}
\end{tikzpicture}
\subcaption{$\eps = 0.010$}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xmode=log,
	ymode=log,
	xlabel={$N$},
	ymax=2,
	ymin=1.e-5
]

\plot[solid                      ,mark=square*,black         ] table[x=N,y=p1f] {figures/data/curve_5_0.005.txt};
\plot[solid                      ,mark=*      ,blue          ] table[x=N,y=p0f] {figures/data/curve_5_0.005.txt};
\plot[dashed,mark options={solid},mark=square ,red           ] table[x=N,y=p1c] {figures/data/curve_5_0.005.txt};
\plot[dashed,mark options={solid},mark=o      ,black!50!green] table[x=N,y=p0c] {figures/data/curve_5_0.005.txt};

\end{axis}
\end{tikzpicture}
\subcaption{$\eps = 0.005$}
\end{minipage}


==> figures/figure_eps.tex <==
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xmode=log,
	ymode=log,
	xlabel={$\eps$},
	x dir=reverse,
	ymax=2,
	ymin=1.e-3
]

\plot[solid                      ,mark=square*,black         ] table[x=eps,y=p1f] {figures/data/curve_1_0032.txt};
\plot[solid                      ,mark=*      ,blue          ] table[x=eps,y=p0f] {figures/data/curve_1_0032.txt};
\plot[dashed,mark options={solid},mark=square ,red           ] table[x=eps,y=p1c] {figures/data/curve_1_0032.txt};
\plot[dashed,mark options={solid},mark=o      ,black!50!green] table[x=eps,y=p0c] {figures/data/curve_1_0032.txt};

\plot[dotted,domain=0.005:0.05] {0.5*x};

\SlopeTriangle{0.7}{-0.1}{0.15}{-1}{$\eps$}{}

\end{axis}
\end{tikzpicture}
\subcaption{$\omega = 2\pi$ with $N=32$}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xmode=log,
	ymode=log,
	xlabel={$\eps$},
	x dir=reverse,
	ymax=2,
	ymin=1.e-3
]

\plot[solid                      ,mark=square*,black         ] table[x=eps,y=p1f] {figures/data/curve_5_0128.txt};
\plot[solid                      ,mark=*      ,blue          ] table[x=eps,y=p0f] {figures/data/curve_5_0128.txt};
\plot[dashed,mark options={solid},mark=square ,red           ] table[x=eps,y=p1c] {figures/data/curve_5_0128.txt};
\plot[dashed,mark options={solid},mark=o      ,black!50!green] table[x=eps,y=p0c] {figures/data/curve_5_0128.txt};

\plot[dotted,domain=0.005:0.02] {5*x};

\SlopeTriangle{0.7}{-0.1}{0.45}{-1}{$\eps$}{}

\end{axis}
\end{tikzpicture}
\subcaption{$\omega = 10\pi$ with $N=128$}
\end{minipage}


==> figures/figure_images.tex <==
\center

\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\draw (-3.75,4.00) node[anchor=south west,inner sep=0] {\includegraphics[width=7.5cm,height=0.5cm]{figures/data/bwr}};
\draw[thick] (-3.75,4.00) rectangle (3.75,4.50);

\draw (-3.75,4.50) node[anchor=south west] {$-2$};
\draw ( 0.00,4.50) node[anchor=south] {$ 0$};
\draw ( 3.75,4.50) node[anchor=south east] {$+2$};

\draw (-3.75,-3.75) node[anchor=south west,inner sep=0pt] {\includegraphics[width=7.5cm]{figures/data/F1_E005}};

\draw[thick,dotted] (-1.875,-1.875) rectangle (1.875,1.875);
\end{tikzpicture}
\subcaption{$\omega = 2\pi$ and $\eps = 0.05$}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\draw (-3.75,4.00) node[anchor=south west,inner sep=0] {\includegraphics[width=7.5cm,height=0.5cm]{figures/data/bwr}};
\draw[thick] (-3.75,4.00) rectangle (3.75,4.50);

\draw (-3.75,4.50) node[anchor=south west] {$-2$};
\draw ( 0.00,4.50) node[anchor=south] {$ 0$};
\draw ( 3.75,4.50) node[anchor=south east] {$+2$};

\draw (-3.75,-3.75) node[anchor=south west,inner sep=0pt] {\includegraphics[width=7.5cm]{figures/data/F5_E002}};

\draw[thick,dotted] (-1.875,-1.875) rectangle (1.875,1.875);
\end{tikzpicture}
\subcaption{$\omega = 10\pi$ and $\eps = 0.02$}
\end{minipage}


==> figures/figure_images_diff.tex <==
\center

\begin{minipage}{.49\linewidth}

\begin{tikzpicture}
\draw (-3.75,4.00) node[anchor=south west,inner sep=0] {\includegraphics[width=7.5cm,height=0.5cm]{figures/data/bwr}};
\draw[thick] (-3.75,4.00) rectangle (3.75,4.50);

\draw (-3.75,4.50) node[anchor=south west] {$-30$};
\draw ( 0.00,4.50) node[anchor=south] {$ 0$};
\draw ( 3.75,4.50) node[anchor=south east] {$+30$};

\draw[ultra thick,dotted] (-3.75,-3.75) rectangle (3.75,3.75);

\clip (-3.75,-3.75) rectangle (3.75,3.75);
\draw (-7.50,-7.50) node[anchor=south west,inner sep=0pt] {\includegraphics[width=15cm]{figures/data/F1_E005z}};

\draw[ultra thick,dotted] (-3.75,-3.75) rectangle (3.75,3.75);
\end{tikzpicture}
\subcaption{$\omega = 2\pi$ and $\eps = 0.05$}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\draw (-3.75,4.00) node[anchor=south west,inner sep=0] {\includegraphics[width=7.5cm,height=0.5cm]{figures/data/bwr}};
\draw[thick] (-3.75,4.00) rectangle (3.75,4.50);

\draw (-3.75,4.50) node[anchor=south west] {$-100$};
\draw ( 0.00,4.50) node[anchor=south] {$ 0$};
\draw ( 3.75,4.50) node[anchor=south east] {$+100$};

\draw[ultra thick,dotted] (-3.75,-3.75) rectangle (3.75,3.75);

\clip (-3.75,-3.75) rectangle (3.75,3.75);
\draw (-7.50,-7.50) node[anchor=south west,inner sep=0pt] {\includegraphics[width=15cm]{figures/data/F5_E002z}};

\draw[ultra thick,dotted] (-3.75,-3.75) rectangle (3.75,3.75);
\end{tikzpicture}
\subcaption{$\omega = 10\pi$ and $\eps = 0.02$}
\end{minipage}


==> figures/legend.tex <==
\centering
\begin{tikzpicture}
\begin{axis}
[
	hide axis,
	width=\linewidth,
	height=3cm,
	xmin=-3,
	xmax=3,
	ymin=-2,
	ymax= 1
]

\plot[solid                      ,mark=square*,black         ,domain=-2.5:-0.5,samples=5] {-1}
node[pos=0.5,anchor=north] {$\ell=1$ multiscale};
\plot[solid                      ,mark=*      ,blue          ,domain= 0.5: 2.5,samples=5] {-1}
node[pos=0.5,anchor=north] {$\ell=0$ multiscale};
\plot[dashed,mark options={solid},mark=square ,red           ,domain=-2.5:-0.5,samples=5] { 1}
node[pos=0.5,anchor=north] {$\ell=1$ coarse};
\plot[dashed,mark options={solid},mark=o      ,black!50!green,domain= 0.5: 2.5,samples=5] { 1}
node[pos=0.5,anchor=north] {$\ell=0$ coarse};

\end{axis}
\end{tikzpicture}

